Phi-4 Technical Report

We present phi-4, a 14-billion parameter language model developed with a training recipe that is centrally focused on data quality. Unlike most language models, where pre-training is based primarily on organic data sources such as web content or code, phi-4 strategically incorporates synthetic data throughout the training process. While previous models in the Phi family largely distill the capabilities of a teacher model (specifically GPT-4), phi-4 substantially surpasses its teacher model on STEM-focused QA capabilities, giving evidence that our data-generation and post-training techniques go beyond distillation. Despite minimal changes to the phi-3 architecture, phi-4 achieves strong performance relative to its size -- especially on reasoning-focused benchmarks -- due to improved data, training curriculum, and innovations in the post-training scheme.

==> pivotal_token_plot.tex <==
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18} % Ensure the latest version compatibility
%\usepackage{filecontents}

\begin{tikzpicture}
    \begin{axis}[
        axis lines=left,
        %axis line style={-},
        ytick={0, 1},
        ytick style={draw=none},
        ylabel={$p(\mathrm{success})$},
        ylabel style={at={(0,0.5)}, anchor=center, yshift=-10pt},
        xtick=\empty,
        ymin=0, ymax=1,
        height=3cm,
        width=\textwidth,
        clip=false,
        enlargelimits=false,
    ]
    \addplot[
        color=black,
        thick,
    ]
    table[y index=0, x expr=\coordindex] {pivotal_token_probs.csv};

    \draw[->, thick] (axis cs:277, 0) -- ++(0, 0.1);
    \draw[thick, -] (axis cs:277, 0) -- (axis cs:277, -0.15);

    \draw[->, thick] (axis cs:304, 0) -- ++(0, 0.1);
    \draw[thick, -] (axis cs:304, 0) -- (axis cs:304, -0.15);
    \end{axis}
\end{tikzpicture}

==> pivotal_token_text.tex <==
\textbf{User:} Suppose that the roots of $x^3+3x^2+4x-11=0$ are $a$, $b$, and $c$, and that the roots of $x^3+rx^2+sx+t=0$ are $a+b$, $b+c$, and $c+a$. Find $t$.

\textbf{AI:} \textcolor{blue!30!red}{To}\textcolor{blue!28!red}{}
\textcolor{blue!28!red}{solve}\textcolor{blue!32!red}{}
\textcolor{blue!32!red}{the}\textcolor{blue!27!red}{}
\textcolor{blue!27!red}{problem}\textcolor{blue!32!red}{,}\textcolor{blue!31!red}{}
\textcolor{blue!31!red}{we}\textcolor{blue!30!red}{}
\textcolor{blue!30!red}{need}\textcolor{blue!31!red}{}
\textcolor{blue!31!red}{to}\fancyunderline{\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{deal}}\textcolor{blue!29!red}{}
\textcolor{blue!29!red}{with}\textcolor{blue!29!red}{}
\textcolor{blue!29!red}{the}\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{roots}\textcolor{blue!24!red}{}
\textcolor{blue!24!red}{of}\textcolor{blue!27!red}{}
\textcolor{blue!27!red}{the}\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{two}\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{cubic}\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{equations}\textcolor{blue!22!red}{}
\textcolor{blue!22!red}{given}\textcolor{blue!23!red}{.}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{}\textcolor{blue!22!red}{First}\textcolor{blue!22!red}{,}\textcolor{blue!22!red}{}
\textcolor{blue!22!red}{consider}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{the}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{cubic}\fancyunderline{\textcolor{blue!22!red}{}
\textcolor{blue!22!red}{polynomial}}\textcolor{blue!26!red}{}
\textcolor{blue!26!red}{\textbackslash{}(}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{x}\textcolor{blue!22!red}{\textasciicircum{}}\textcolor{blue!25!red}{3}\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{+}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{}\textcolor{blue!25!red}{3}\textcolor{blue!24!red}{x}\textcolor{blue!24!red}{\textasciicircum{}}\textcolor{blue!24!red}{2}\textcolor{blue!26!red}{}
\textcolor{blue!26!red}{+}\textcolor{blue!22!red}{}
\textcolor{blue!22!red}{}\textcolor{blue!23!red}{4}\textcolor{blue!23!red}{x}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{-}\textcolor{blue!21!red}{}
\textcolor{blue!21!red}{}\textcolor{blue!25!red}{11}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{=}\textcolor{blue!22!red}{}
\textcolor{blue!22!red}{}\textcolor{blue!21!red}{0}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{\textbackslash{}}\textcolor{blue!26!red}{),}\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{with}\textcolor{blue!24!red}{}
\textcolor{blue!24!red}{roots}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{\textbackslash{}(}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{a}\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{\textbackslash{}}\textcolor{blue!22!red}{),}\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{\textbackslash{}(}\textcolor{blue!21!red}{}
\textcolor{blue!21!red}{b}\textcolor{blue!21!red}{}
\textcolor{blue!21!red}{\textbackslash{}}\textcolor{blue!23!red}{),}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{and}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{\textbackslash{}(}\textcolor{blue!19!red}{}
\textcolor{blue!19!red}{c}\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{\textbackslash{}}\textcolor{blue!22!red}{).}\textcolor{blue!22!red}{}
\textcolor{blue!22!red}{By}\textcolor{blue!20!red}{}
\textcolor{blue!20!red}{V}\textcolor{blue!23!red}{ieta}\textcolor{blue!25!red}{'s}\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{formulas}\textcolor{blue!24!red}{,}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{we}\textcolor{blue!22!red}{}
\textcolor{blue!22!red}{have}\textcolor{blue!24!red}{:}
\textcolor{blue!24!red}{}\textcolor{blue!23!red}{\textbackslash{}}\textcolor{blue!25!red}{[}
\textcolor{blue!25!red}{}\textcolor{blue!23!red}{a}\textcolor{blue!22!red}{}
\textcolor{blue!22!red}{+}\textcolor{blue!24!red}{}
\textcolor{blue!24!red}{b}\textcolor{blue!20!red}{}
\textcolor{blue!20!red}{+}\textcolor{blue!21!red}{}
\textcolor{blue!21!red}{c}\textcolor{blue!19!red}{}
\textcolor{blue!19!red}{=}\textcolor{blue!22!red}{}
\textcolor{blue!22!red}{-}\textcolor{blue!22!red}{3}\textcolor{blue!22!red}{,}
\textcolor{blue!22!red}{}\textcolor{blue!24!red}{\textbackslash{}}\textcolor{blue!25!red}{]}
\textcolor{blue!25!red}{}\textcolor{blue!23!red}{\textbackslash{}}\textcolor{blue!21!red}{[}
\textcolor{blue!21!red}{}\textcolor{blue!26!red}{ab}\textcolor{blue!24!red}{}
\textcolor{blue!24!red}{+}\textcolor{blue!24!red}{}
\textcolor{blue!24!red}{bc}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{+}\textcolor{blue!26!red}{}
\textcolor{blue!26!red}{ca}\textcolor{blue!24!red}{}
\textcolor{blue!24!red}{=}\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{}\textcolor{blue!24!red}{4}\textcolor{blue!22!red}{,}
\textcolor{blue!22!red}{}\textcolor{blue!25!red}{\textbackslash{}}\textcolor{blue!24!red}{]}
\textcolor{blue!24!red}{}\textcolor{blue!22!red}{\textbackslash{}}\textcolor{blue!24!red}{[}
\textcolor{blue!24!red}{}\textcolor{blue!23!red}{abc}\textcolor{blue!28!red}{}
\textcolor{blue!28!red}{=}\textcolor{blue!24!red}{}
\textcolor{blue!24!red}{}\textcolor{blue!22!red}{11}\textcolor{blue!25!red}{.}
\textcolor{blue!25!red}{}\textcolor{blue!24!red}{\textbackslash{}}\textcolor{blue!21!red}{]}
\textcolor{blue!21!red}{}\textcolor{blue!24!red}{Now}\textcolor{blue!25!red}{,}\textcolor{blue!21!red}{}
\textcolor{blue!21!red}{consider}\textcolor{blue!28!red}{}
\textcolor{blue!28!red}{the}\fancyunderline{\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{other}}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{polynomial}\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{\textbackslash{}(}\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{x}\textcolor{blue!22!red}{\textasciicircum{}}\textcolor{blue!29!red}{3}\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{+}\textcolor{blue!24!red}{}
\textcolor{blue!24!red}{rx}\textcolor{blue!24!red}{\textasciicircum{}}\textcolor{blue!24!red}{2}\textcolor{blue!24!red}{}
\textcolor{blue!24!red}{+}\textcolor{blue!22!red}{}
\textcolor{blue!22!red}{sx}\textcolor{blue!24!red}{}
\textcolor{blue!24!red}{+}\textcolor{blue!22!red}{}
\textcolor{blue!22!red}{t}\textcolor{blue!26!red}{}
\textcolor{blue!26!red}{=}\textcolor{blue!25!red}{}
\textcolor{blue!25!red}{}\textcolor{blue!23!red}{0}\textcolor{blue!22!red}{}
\textcolor{blue!22!red}{\textbackslash{}}\textcolor{blue!23!red}{)}\textcolor{blue!24!red}{}
\textcolor{blue!24!red}{with}\textcolor{blue!21!red}{}
\textcolor{blue!21!red}{roots}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{\textbackslash{}(}\textcolor{blue!19!red}{}
\textcolor{blue!19!red}{a}\textcolor{blue!23!red}{+b}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{\textbackslash{}}\textcolor{blue!20!red}{),}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{\textbackslash{}(}\textcolor{blue!24!red}{}
\textcolor{blue!24!red}{b}\textcolor{blue!21!red}{+c}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{\textbackslash{}}\textcolor{blue!22!red}{),}\textcolor{blue!24!red}{}
\textcolor{blue!24!red}{and}\textcolor{blue!22!red}{}
\textcolor{blue!22!red}{\textbackslash{}(}\textcolor{blue!23!red}{}
\textcolor{blue!23!red}{c}\textcolor{blue!24!red}{+a}\textcolor{blue!22!red}{}
\textcolor{blue!22!red}{\textbackslash{}}\textcolor{blue!22!red}{).}\textcolor{blue!35!red}{}
\textcolor{blue!35!red}{We}\textcolor{blue!33!red}{}
\textcolor{blue!33!red}{need}\textcolor{blue!39!red}{}
\textcolor{blue!39!red}{to}\textcolor{blue!42!red}{}
\textcolor{blue!42!red}{find}\textcolor{blue!38!red}{}
\textcolor{blue!38!red}{the}\textcolor{blue!40!red}{}
\textcolor{blue!40!red}{value}\textcolor{blue!42!red}{}
\textcolor{blue!42!red}{of}\textcolor{blue!38!red}{}
\textcolor{blue!38!red}{\textbackslash{}(}\textcolor{blue!42!red}{}
\textcolor{blue!42!red}{t}\textcolor{blue!43!red}{}
\textcolor{blue!43!red}{\textbackslash{}}\textcolor{blue!46!red}{),}\textcolor{blue!45!red}{}
\textcolor{blue!45!red}{which}\fancyunderline{\textcolor{blue!50!red}{}
\textcolor{blue!50!red}{corresponds}}\textcolor{blue!48!red}{}
\textcolor{blue!48!red}{to}\textcolor{blue!42!red}{}
\textcolor{blue!42!red}{the}\setlength{\fboxsep}{1pt}\tokenhilightbox{\strut{\textunderset{$0.42 \rightarrow 0.93$}{\textcolor{blue!93!red}{}
\textcolor{blue!93!red}{negative}}}}\textcolor{blue!91!red}{}
\textcolor{blue!91!red}{of}\textcolor{blue!94!red}{}
\textcolor{blue!94!red}{the}\textcolor{blue!94!red}{}
\textcolor{blue!94!red}{product}\textcolor{blue!93!red}{}
\textcolor{blue!93!red}{of}\textcolor{blue!93!red}{}
\textcolor{blue!93!red}{the}\textcolor{blue!92!red}{}
\textcolor{blue!92!red}{roots}\fancyunderline{\textcolor{blue!94!red}{}
\textcolor{blue!94!red}{according}}\textcolor{blue!94!red}{}
\textcolor{blue!94!red}{to}\textcolor{blue!95!red}{}
\textcolor{blue!95!red}{V}\textcolor{blue!94!red}{ieta}\textcolor{blue!94!red}{'s}\textcolor{blue!94!red}{}
\textcolor{blue!94!red}{formulas}\fancyunderline{\textcolor{blue!94!red}{:}
\textcolor{blue!94!red}{}}\textcolor{blue!95!red}{\textbackslash{}}\textcolor{blue!95!red}{[}
\textcolor{blue!95!red}{}\setlength{\fboxsep}{1pt}\tokenhilightbox{\strut{\textunderset{$0.95 \rightarrow 0.71$}{\textcolor{blue!71!red}{(a}}}}\textcolor{blue!71!red}{+b}\textcolor{blue!72!red}{)(}\textcolor{blue!75!red}{b}\textcolor{blue!73!red}{+c}\textcolor{blue!70!red}{)(}\textcolor{blue!73!red}{c}\textcolor{blue!75!red}{+a}\textcolor{blue!71!red}{).}
\textcolor{blue!71!red}{}\textcolor{blue!69!red}{\textbackslash{}}\textcolor{blue!73!red}{]}
\textcolor{blue!73!red}{}\fancyunderline{\textcolor{blue!66!red}{First}}\textcolor{blue!70!red}{,}\fancyunderline{\textcolor{blue!73!red}{}
\textcolor{blue!73!red}{note}}\textcolor{blue!80!red}{}
\textcolor{blue!80!red}{the}\fancyunderline{\textcolor{blue!78!red}{}
\textcolor{blue!78!red}{important}}\textcolor{blue!81!red}{}
\textcolor{blue!81!red}{identity}\textcolor{blue!82!red}{:}
\textcolor{blue!82!red}{}\textcolor{blue!81!red}{\textbackslash{}}\textcolor{blue!85!red}{[}
\textcolor{blue!85!red}{}\textcolor{blue!84!red}{(a}\textcolor{blue!83!red}{+b}\textcolor{blue!80!red}{)(}\textcolor{blue!83!red}{b}\textcolor{blue!84!red}{+c}\textcolor{blue!84!red}{)(}\textcolor{blue!86!red}{c}\textcolor{blue!83!red}{+a}\textcolor{blue!80!red}{)}\textcolor{blue!81!red}{}
\textcolor{blue!81!red}{=}\textcolor{blue!84!red}{}
\textcolor{blue!84!red}{(}\textcolor{blue!82!red}{a}\textcolor{blue!80!red}{+b}\textcolor{blue!83!red}{+c}\textcolor{blue!83!red}{)(}\textcolor{blue!81!red}{ab}\textcolor{blue!84!red}{+}\textcolor{blue!82!red}{bc}\textcolor{blue!83!red}{+}\textcolor{blue!84!red}{ca}\textcolor{blue!83!red}{)}\textcolor{blue!83!red}{}
\textcolor{blue!83!red}{-}\textcolor{blue!78!red}{}
\textcolor{blue!78!red}{abc}\textcolor{blue!82!red}{.}
\textcolor{blue!82!red}{}\textcolor{blue!83!red}{\textbackslash{}}\textcolor{blue!86!red}{]}
\textcolor{blue!86!red}{}\fancyunderline{\textcolor{blue!81!red}{Plug}}\textcolor{blue!82!red}{ging}\textcolor{blue!81!red}{}
\textcolor{blue!81!red}{in}\fancyunderline{\textcolor{blue!81!red}{}
\textcolor{blue!81!red}{known}}\textcolor{blue!81!red}{}
\textcolor{blue!81!red}{values}\textcolor{blue!84!red}{}
\textcolor{blue!84!red}{from}\fancyunderline{\textcolor{blue!85!red}{}
\textcolor{blue!85!red}{our}}\textcolor{blue!86!red}{}
\textcolor{blue!86!red}{V}\textcolor{blue!82!red}{ieta}\textcolor{blue!83!red}{'s}\textcolor{blue!84!red}{}
\textcolor{blue!84!red}{results}\fancyunderline{\textcolor{blue!76!red}{}
\textcolor{blue!76!red}{for}}\textcolor{blue!80!red}{}
\textcolor{blue!80!red}{\textbackslash{}(}\textcolor{blue!74!red}{}
\textcolor{blue!74!red}{a}\textcolor{blue!74!red}{}
\textcolor{blue!74!red}{\textbackslash{}}\textcolor{blue!73!red}{),}\textcolor{blue!76!red}{}
\textcolor{blue!76!red}{\textbackslash{}(}\textcolor{blue!75!red}{}
\textcolor{blue!75!red}{b}\textcolor{blue!73!red}{}
\textcolor{blue!73!red}{\textbackslash{}}\textcolor{blue!73!red}{),}\textcolor{blue!78!red}{}
\textcolor{blue!78!red}{and}\textcolor{blue!77!red}{}
\textcolor{blue!77!red}{\textbackslash{}(}\textcolor{blue!74!red}{}
\textcolor{blue!74!red}{c}\textcolor{blue!74!red}{}
\textcolor{blue!74!red}{\textbackslash{}}\textcolor{blue!77!red}{),}\textcolor{blue!74!red}{}
\textcolor{blue!74!red}{we}\textcolor{blue!74!red}{}
\textcolor{blue!74!red}{have}\textcolor{blue!77!red}{:}
\textcolor{blue!77!red}{}\textcolor{blue!75!red}{\textbackslash{}}\textcolor{blue!74!red}{[}
\textcolor{blue!74!red}{}\textcolor{blue!75!red}{a}\fancyunderline{\textcolor{blue!87!red}{}
\textcolor{blue!87!red}{+}}\textcolor{blue!86!red}{}
\textcolor{blue!86!red}{b}\textcolor{blue!86!red}{}
\textcolor{blue!86!red}{+}\textcolor{blue!89!red}{}
\textcolor{blue!89!red}{c}\textcolor{blue!86!red}{}
\textcolor{blue!86!red}{=}\textcolor{blue!84!red}{}
\textcolor{blue!84!red}{-}\textcolor{blue!86!red}{3}\textcolor{blue!90!red}{,}
\textcolor{blue!90!red}{}\textcolor{blue!91!red}{\textbackslash{}}\textcolor{blue!87!red}{]}
\textcolor{blue!87!red}{}\textcolor{blue!93!red}{\textbackslash{}}\textcolor{blue!90!red}{[}
\textcolor{blue!90!red}{}\textcolor{blue!90!red}{ab}\textcolor{blue!89!red}{}
\textcolor{blue!89!red}{+}\textcolor{blue!88!red}{}
\textcolor{blue!88!red}{bc}\textcolor{blue!89!red}{}
\textcolor{blue!89!red}{+}\textcolor{blue!88!red}{}
\textcolor{blue!88!red}{ca}\textcolor{blue!91!red}{}
\textcolor{blue!91!red}{=}\textcolor{blue!88!red}{}
\textcolor{blue!88!red}{}\textcolor{blue!90!red}{4}\textcolor{blue!88!red}{,}
\textcolor{blue!88!red}{}\textcolor{blue!88!red}{\textbackslash{}}\textcolor{blue!87!red}{]}
\textcolor{blue!87!red}{}\textcolor{blue!88!red}{\textbackslash{}}\textcolor{blue!91!red}{[}
\textcolor{blue!91!red}{}\textcolor{blue!88!red}{abc}\textcolor{blue!89!red}{}
\textcolor{blue!89!red}{=}\textcolor{blue!89!red}{}
\textcolor{blue!89!red}{}\textcolor{blue!90!red}{11}\textcolor{blue!89!red}{.}
\textcolor{blue!89!red}{}\textcolor{blue!90!red}{\textbackslash{}}\textcolor{blue!85!red}{]}
\textcolor{blue!85!red}{}\textcolor{blue!90!red}{Sub}\textcolor{blue!88!red}{stitute}\textcolor{blue!88!red}{}
\textcolor{blue!88!red}{these}\textcolor{blue!90!red}{}
\textcolor{blue!90!red}{into}\textcolor{blue!89!red}{}
\textcolor{blue!89!red}{the}\textcolor{blue!89!red}{}
\textcolor{blue!89!red}{identity}\textcolor{blue!90!red}{:}
\textcolor{blue!90!red}{}\textcolor{blue!88!red}{\textbackslash{}}\textcolor{blue!88!red}{[}
\textcolor{blue!88!red}{}\textcolor{blue!90!red}{(a}\textcolor{blue!90!red}{+b}\textcolor{blue!91!red}{)(}\textcolor{blue!90!red}{b}\textcolor{blue!90!red}{+c}\textcolor{blue!87!red}{)(}\textcolor{blue!91!red}{c}\textcolor{blue!91!red}{+a}\textcolor{blue!90!red}{)}\textcolor{blue!91!red}{}
\textcolor{blue!91!red}{=}\textcolor{blue!88!red}{}
\textcolor{blue!88!red}{(-}\textcolor{blue!91!red}{3}\textcolor{blue!87!red}{)(}\textcolor{blue!88!red}{4}\textcolor{blue!87!red}{)}\textcolor{blue!89!red}{}
\textcolor{blue!89!red}{-}\textcolor{blue!89!red}{}
\textcolor{blue!89!red}{}\textcolor{blue!88!red}{11}\textcolor{blue!90!red}{}
\textcolor{blue!90!red}{=}\textcolor{blue!89!red}{}
\textcolor{blue!89!red}{-}\textcolor{blue!92!red}{12}\textcolor{blue!89!red}{}
\textcolor{blue!89!red}{-}\textcolor{blue!92!red}{}
\textcolor{blue!92!red}{}\textcolor{blue!92!red}{11}\textcolor{blue!93!red}{}
\textcolor{blue!93!red}{=}\textcolor{blue!90!red}{}
\textcolor{blue!90!red}{-}\textcolor{blue!91!red}{23}\textcolor{blue!93!red}{.}
\textcolor{blue!93!red}{}\textcolor{blue!94!red}{\textbackslash{}}\textcolor{blue!94!red}{]}
\textcolor{blue!94!red}{}\textcolor{blue!89!red}{Thus}\textcolor{blue!91!red}{,}\textcolor{blue!93!red}{}
\textcolor{blue!93!red}{\textbackslash{}(}\textcolor{blue!92!red}{}
\textcolor{blue!92!red}{t}\textcolor{blue!92!red}{}
\textcolor{blue!92!red}{=}\textcolor{blue!100!red}{}
\textcolor{blue!100!red}{-(}\textcolor{blue!100!red}{a}\textcolor{blue!100!red}{+b}\textcolor{blue!100!red}{)(}\textcolor{blue!100!red}{b}\textcolor{blue!100!red}{+c}\textcolor{blue!100!red}{)(}\textcolor{blue!100!red}{c}\textcolor{blue!100!red}{+a}\textcolor{blue!100!red}{)}\textcolor{blue!100!red}{}
\textcolor{blue!100!red}{=}\textcolor{blue!100!red}{}
\textcolor{blue!100!red}{}\textcolor{blue!100!red}{23}\textcolor{blue!100!red}{}
\textcolor{blue!100!red}{\textbackslash{}}\textcolor{blue!100!red}{).}
\textcolor{blue!100!red}{}\textcolor{blue!100!red}{Therefore}\textcolor{blue!100!red}{,}\textcolor{blue!100!red}{}
\textcolor{blue!100!red}{the}\textcolor{blue!100!red}{}
\textcolor{blue!100!red}{value}\textcolor{blue!100!red}{}
\textcolor{blue!100!red}{of}\textcolor{blue!100!red}{}
\textcolor{blue!100!red}{\textbackslash{}(}\textcolor{blue!100!red}{}
\textcolor{blue!100!red}{t}\textcolor{blue!100!red}{}
\textcolor{blue!100!red}{\textbackslash{}}\textcolor{blue!100!red}{)}\textcolor{blue!100!red}{}
\textcolor{blue!100!red}{is}\textcolor{blue!100!red}{}
\textcolor{blue!100!red}{\textbackslash{}}\textcolor{blue!100!red}{(\textbackslash{}}\textcolor{blue!100!red}{boxed}\textcolor{blue!100!red}{\textbackslash{}{}\textcolor{blue!100!red}{23}\textcolor{blue!100!red}{\textbackslash{}}\textbackslash{}}\textcolor{blue!100!red}{).}

